Generalized property F for weakly group-theoretical modular fusion categories

We prove that every weakly group-theoretical modular fusion category, equipped with its canonical positive spherical structure, has generalized property F: the associated Reshetikhin-Turaev mapping class group representations have finite projective image for all compact oriented surfaces with labeled framed points. This generalizes earlier finite-image results for braid group representations associated with weakly group-theoretical braided fusion categories and for mapping class group representations associated with group-theoretical modular fusion categories and Ising categories. In the weakly group-theoretical setting, it also extends the known finiteness result for symmetric mapping class groups of closed surfaces to the full mapping class groups.

==> moves.tex <==
\begin{tikzpicture}[
  x=0.78cm,y=0.86cm,font=\footnotesize,
  line cap=round,line join=round,
  gmGraph/.style={draw=black!70,line width=0.65pt,
    -{Stealth[length=1.45mm,width=1mm]}},
  gmPath/.style={draw=blue!65!black,line width=0.85pt,
    -{Stealth[length=1.7mm,width=1.2mm]}},
  gmTime/.style={draw=black!50,line width=0.6pt,
    -{Stealth[length=1.4mm,width=1mm]}},
  gmLabel/.style={font=\footnotesize,text=black!80,inner sep=1pt},
  gmCurveLabel/.style={font=\footnotesize,text=blue!65!black,inner sep=1pt}
]

% Column 1: crossing an edge tangency, with identical horizontal ends.
% Cubed bumps have zero first and second derivatives at the joins.
\foreach \xx/\dip in {0/0.20,3.60/0.60} {
  \begin{scope}[shift={(\xx,0)}]
    \draw[gmGraph] (-1.08,0)--(1.08,0);
    \node[gmLabel] at (0.96,-0.22) {};
    \draw[gmPath] (-1.10,0.36)--(-0.94,0.36)
      plot[domain=-0.94:0.94,samples=81]
        (\x,{0.36-\dip*(1-(\x/0.94)^2)^3})
      --(1.10,0.36);
    \node[gmCurveLabel] at (-0.68,0.52) {$\gamma$};
  \end{scope}
}
\draw[gmTime] (1.40,0)--(2.20,0);

% Column 2: crossing an n-valent vertex v, with multiple crossings on each side.
% Left fan: h_1,...,h_k; right fan: h_{k+1},...,h_n.
% Both paths agree on their terminal segments and have vertical end tangents.
\foreach \xx/\bend/\labelx/\labely in {8.00/-0.57/-0.62/-0.68,13.80/0.74/0.12/-0.68} {
  \begin{scope}[shift={(\xx,0)}]
    \draw[gmGraph] (-0.24,0)--(-1.28,-0.60);
    \draw[gmGraph] (-0.24,0)--(-1.28,0);
    \draw[gmGraph] (-0.24,0)--(-1.28,0.64);
    \draw[gmGraph] (-0.24,0)--(0.96,-0.60);
    \draw[gmGraph] (-0.24,0)--(0.96,-0.23);
    \draw[gmGraph] (-0.24,0)--(0.96,0.64);
    \node[gmLabel,below=5pt] at (-1.28,-0.60) {$h_1$};
    \node[gmLabel,left=5pt] at (-1.28,0) {$h_2$};
    \foreach \dotx/\doty in {-1.09/0.15,-1.04/0.26,-0.98/0.37}
      \fill[black!70] (\dotx,\doty) circle[radius=0.55pt];
    \node[gmLabel,above=5pt] at (-1.28,0.64) {$h_k$};
    \node[gmLabel,below=5pt] at (0.96,-0.60) {$h_{n}$};
    \node[gmLabel,right=5pt] at (0.96,-0.23) {$h_{n-1}$};
    \foreach \dotx/\doty in {0.75/0.15,0.70/0.26,0.63/0.37}
      \fill[black!70] (\dotx,\doty) circle[radius=0.55pt];
    \node[gmLabel,above=5pt] at (0.96,0.64) {$h_{k+1}$};
    \draw[gmPath] (-0.24,-0.90)--(-0.24,-0.75)
      plot[domain=-0.75:0.75,samples=81,variable=\t]
        ({-0.24+\bend*(1-(\t/0.75)^2)^3},\t)
      --(-0.24,0.90);
    \node[gmCurveLabel] at (\labelx,\labely) {$\gamma$};
    \fill[black!80] (-0.24,0) circle[radius=1.3pt];
    \node[gmLabel,above=4pt] at (-0.24,0) {$v$};
  \end{scope}
}
\draw[gmTime] (10.30,0)--(11.25,0);
\end{tikzpicture}


==> surface_polygon_dual_empty.tex <==
% Input-ready TikZ picture. Load \usepackage{tikz} in the main preamble.
% Empty boundary value: no marked p-points and no boundary-value halfedges.
% Both boundary cuts start at the same left polygon copy of q_n.
\begingroup
\usetikzlibrary{arrows.meta,decorations.markings,calc}
\definecolor{cutblue}{RGB}{30,83,147}
\definecolor{dualred}{RGB}{178,42,47}
\begin{tikzpicture}[font=\large,line cap=round,line join=round,
 primal/.style={cutblue,line width=1.8pt,postaction={decorate},decoration={markings,mark=at position .78 with {\arrow{Stealth[length=5.4pt,width=4.5pt]}}}},
 dual/.style={dualred,line width=1.15pt},
 outflow/.style={postaction={decorate},decoration={markings,mark=at position .66 with {\arrow{Stealth[length=5pt,width=4pt]}}}},
 inflow/.style={postaction={decorate},decoration={markings,mark=at position .66 with {\arrow{Stealth[reversed,length=5pt,width=4pt]}}}},
 duallabel/.style={dualred,font=\large}]
% Mirror-symmetric convex polygon, with raised commutator blocks.
\coordinate (R0) at (9,-6.5);
\coordinate (R1) at (11,1.5);
\coordinate (R2) at (9.9,5.5);
\coordinate (R3) at (7,8);
\coordinate (R4) at (3.8,8.7);
\coordinate (L0) at (-3.8,8.7);
\coordinate (L1) at (-7,8);
\coordinate (L2) at (-9.9,5.5);
\coordinate (L3) at (-11,1.5);
\coordinate (L4) at (-9,-6.5);
\fill[gray!2] (L0)--(L1)--(L2)--(L3)--(L4)
 .. controls (-5.8,-8) and (5.8,-8) .. (R0)--(R1)--(R2)--(R3)--(R4)
 .. controls (1.4,9.15) and (-1.4,9.15) .. (L0)--cycle;
\draw[cutblue,line width=1.8pt,dash pattern=on 3pt off 5pt] (R4)
 .. controls (1.4,9.15) and (-1.4,9.15) .. (L0);
\foreach \k in {0,...,3}{
 \pgfmathtruncatemacro{\next}{\k+1}
 \coordinate (TR\k) at ($(R\k)!.5!(R\next)$);
 \coordinate (TL\k) at ($(L\k)!.5!(L\next)$);
 \ifnum\k<2
  \draw[primal] (R\k)--(R\next);
  \draw[primal] (L\k)--(L\next);
 \else
  \draw[primal] (R\next)--(R\k);
  \draw[primal] (L\next)--(L\k);
 \fi
 \ifodd\k\def\letter{b}\else\def\letter{a}\fi
 \ifnum\k=3
  \node[cutblue,above=8pt] at (TR\k) {$\letter_1$};
 \else\ifnum\k=2
  \node[cutblue,above right=6pt] at (TR\k) {$\letter_1$};
 \else
  \node[cutblue,right=8pt] at (TR\k) {$\letter_1$};
 \fi\fi
 \ifnum\k=0
  \node[cutblue,above=8pt] at (TL\k) {$\letter_g$};
 \else\ifnum\k=1
  \node[cutblue,above left=6pt] at (TL\k) {$\letter_g$};
 \else
  \node[cutblue,left=8pt] at (TL\k) {$\letter_g$};
 \fi\fi
}
\draw[black,line width=1.8pt] (L4)
 .. controls (-5.8,-8) and (5.8,-8) .. (R0);
\node at (0,-8.15) {$\partial_n$};
\foreach \k in {0,...,4}{
 \fill (R\k) circle (1.7pt);
 \fill (L\k) circle (1.7pt);
}
\foreach \k in {0,1,2}{\node[font=\small,right=7pt] at (R\k) {$q_n$};}
\foreach \k in {2,3,4}{\node[font=\small,left=7pt] at (L\k) {$q_n$};}
\node[font=\small,above=6pt] at (R4) {$q_n$};
\node[font=\small,above=6pt] at (L0) {$q_n$};
\node[font=\small,above right=5pt] at (R3) {$q_n$};
\node[font=\small,above left=5pt] at (L1) {$q_n$};
% Boundary components retain the cutting-system basepoints only.
\foreach \i/\x/\boundarylabel in {1/-2.8/1,2/2.8/{n-1}}{
 \filldraw[white,draw=black,line width=1.8pt] (\x,-1) circle (1.20);
 \node at (\x,-1.05) {$\partial_{\boundarylabel}$};
 \coordinate (Q\i) at (\x,-2.20);
}
\node at (0,-1) {$\cdots$};
% Both cuts start at the left copy of q_n; c_{n-1} passes below the first loop.
\draw[cutblue,line width=1.8pt] (L4)
 .. controls (-5.2,-5.55) and (-2.8,-4.65) .. (Q1);
\draw[cutblue,line width=1.8pt] (L4)
 .. controls (-1.7,-6.35) and (2.8,-5) .. (Q2);
\node[cutblue] at (-4.4,-5.23) {$c_1$};
\node[cutblue] at (0,-5.7) {$c_{n-1}$};
\fill (Q1) circle (2.1pt);
\fill (Q2) circle (2.1pt);
\node[below left=4pt,font=\small] at (Q1) {$q_1$};
\node[below right=4pt,font=\small] at (Q2) {$q_{n-1}$};
% Handle dual halfedges, in reflected fans on either side of the coupon.
\draw[dual,inflow] (1.35,4.20)
 .. controls (2.3,6) and (4.35,7.55)
 .. node[pos=.35,right=6pt] {$Y_1$} node[pos=.66,left=6pt] {$b_1^\vee$} (TR3);
\draw[dual,inflow] (2.4,4)
 .. controls (4.8,4.7) and (6.65,6)
 .. node[pos=.36,below=4pt] {$X_1$} node[pos=.66,above=5pt] {$a_1^\vee$} (TR2);
\draw[dual,outflow] (2.4,3.7)
 .. controls (5.25,3.7) and (8.6,3.85)
 .. node[pos=.36,below=6pt] {$Y_1$} node[pos=.68,above=5pt] {$b_1^\vee$} (TR1);
\draw[dual,outflow] (2.4,3.4)
 .. controls (6.4,2.7) and (8.4,-1.8)
 .. node[pos=.38,below left=4pt] {$X_1$} node[pos=.72,above right=4pt] {$a_1^\vee$} (TR0);
\draw[dual,outflow] (-1.35,4.20)
 .. controls (-2.3,6) and (-4.35,7.55)
 .. node[pos=.35,left=6pt] {$X_g$} node[pos=.66,right=6pt] {$a_g^\vee$} (TL0);
\draw[dual,outflow] (-2.4,4)
 .. controls (-4.8,4.7) and (-6.65,6)
 .. node[pos=.36,below=4pt] {$Y_g$} node[pos=.66,above=5pt] {$b_g^\vee$} (TL1);
\draw[dual,inflow] (-2.4,3.7)
 .. controls (-5.25,3.7) and (-8.6,3.85)
 .. node[pos=.36,below=6pt] {$X_g$} node[pos=.68,above=5pt] {$a_g^\vee$} (TL2);
\draw[dual,inflow] (-2.4,3.4)
 .. controls (-6.4,2.7) and (-8.4,-1.8)
 .. node[pos=.38,below right=4pt] {$Y_g$} node[pos=.72,above left=4pt] {$b_g^\vee$} (TL3);
% Peripheral dual loops: each crosses its corresponding blue cut once.
\draw[dual,outflow] (-1.9,3.2)
 .. controls (-4,2.35) and (-5,.5) .. (-5,-1.1)
 .. controls (-5,-4.45) and (-.8,-4.45) .. (-.8,-1.1)
 .. controls (-.8,1.05) and (-.6,2.45) .. (-.55,3.2);
\draw[dual,outflow] (.55,3.2)
 .. controls (.6,2.45) and (.8,1.05) .. (.8,-1.1)
 .. controls (.8,-4.45) and (5,-4.45) .. (5,-1.1)
 .. controls (5,.5) and (4,2.35) .. (1.9,3.2);
\node[duallabel,left=3pt] at (-4.95,-.15) {$Z_1$};
\node[duallabel,right=3pt] at (4.95,-.15) {$Z_{n-1}$};
\node[duallabel] at (-4.05,-3.65) {$c_1^\vee$};
\node[duallabel] at (4.05,-3.65) {$c_{n-1}^\vee$};
% The coupon is the only vertex; no red strand ends on a true boundary.
\node[draw=dualred,line width=1.1pt,fill=white,
 minimum width=4.8cm,minimum height=1cm,inner sep=0pt]
 at (0,3.7) {$\varphi$};
\end{tikzpicture}
\endgroup

